OutdoorSent: Sentiment Analysis of Urban Outdoor Images by Using Semantic and Deep Features

Opinion mining in outdoor images posted by users during different activities can provide valuable information to better understand urban areas. In this regard, we propose a framework to classify the sentiment of outdoor images shared by users on social networks. We compare the performance of state-of-the-art ConvNet architectures, and one specifically designed for sentiment analysis. We also evaluate how the merging of deep features and semantic information derived from the scene attributes can improve classification and cross-dataset generalization performance. The evaluation explores a novel dataset, namely OutdoorSent, and other datasets publicly available. We observe that the incorporation of knowledge about semantic attributes improves the accuracy of all ConvNet architectures studied. Besides, we found that exploring only images related to the context of the study, outdoor in our case, is recommended, i.e., indoor images were not significantly helpful. Furthermore, we demonstrated the applicability of our results in the city of Chicago, USA, showing that they can help to improve the knowledge of subjective characteristics of different areas of the city. For instance, particular areas of the city tend to concentrate more images of a specific class of sentiment, which are also correlated with median income, opening up opportunities in different fields.

==> cnn.tex <==
\def\layersep{0.5cm}
 \begin{tikzpicture}[node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=5pt,inner sep=0pt]
     \tikzstyle{white neuron}=[neuron, fill=white, color=white];
    \tikzstyle{input neuron}=[neuron, fill=black!80];
    \tikzstyle{output neuron}=[neuron, fill=black!80];
    \tikzstyle{hidden neuron}=[neuron, fill=black!80];
    \tikzstyle{annot} = [text width=5em, text centered]

	\tikzset{blockr/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=3.1cm, minimum height=2.1cm}}
    
    \tikzset{blockc/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=3.1cm, minimum height=1.0cm}}
    
     \tikzset{blocke/.style={draw, rectangle, drop shadow, fill=white, text width=3.1cm, minimum height=1.5cm}}
	
	% Desenha retangulo da CNN VGG16
    %\draw[fill=black!5,color=black!5] (-4.70,-3.70) rectangle (1.00,1.5);
    
    %\draw(-2.05,-3.90) node[] {CNN VGG-16};
	
   \draw(-10.7,-2.1) node[inner sep=0pt] (sheet1) {
      \includegraphics[width=3.2cm]{images/1.jpg}   
   };
   
 
   
   \foreach \name / \y in {1/1.0,2/1.5,3/2.0,4/3.0}
       \node[white neuron] (WHITE-\name) at (-5.25,-\y) {};
   
   

   
   \node[inner sep=2pt] (dots0) at (-4.3,-2.5) {\Large \ldots};
   
   \node[inner sep=2pt] (dots1) at (-3.0,-2.5) {\Large \ldots}; 
   

   %\draw (sheet1) edge[out=-20,in=180,->] (sun);
   
   \foreach \name / \y in {1/1.0,2/1.5,3/2.0,4/3.0}
       \node[input neuron] (I\name) at (-4.2,-\y) {};

    % Draw the input layer nodes
    \foreach \name / \y in {1/1.0,2/1.5,3/2.0,4/3.0}
       \node[input neuron] (II\name) at (-2.8,-\y) {};
       
    \foreach \name / \y in {1/1.0,2/1.5,3/2.0,4/3.0}
       \node[input neuron] (HA\name) at (-1.4,-\y) {};

    % Draw the input layer nodes
    \foreach \name / \y in {1/1.5,2/2.0,3/2.5}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[output neuron] (OO\name) at (-0.2,-\y cm) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,4}
           \draw[draw=black!50,->] (II\source) -- (HA\dest);
            
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,4}
           \draw[draw=black!50,->] (WHITE-\source) -- (I\dest);   
          
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,4}
           \draw[draw=black!50,->] (I\source) -- (II\dest);         
            
    \foreach \dest in {1,...,4}
       \draw[draw=black!50,->] (dots0) -- (I\dest);         
            
    \foreach \dest in {1,...,4}
       \draw[draw=black!50,->] (dots1) -- (II\dest);        
              
    \node[inner sep=2pt] (dots2) at (-5.0,-2.5) {\Large \ldots};
               
    \foreach \dest in {1,...,4}
       \draw[draw=black!50,->] (dots2) -- (HA\dest);
       
    \node[inner sep=2pt] (dots3) at (-1.4,-2.5) {\Large \ldots};
   
    
    \foreach \dest in {1,...,3}
       \draw[draw=black!50,->] (dots3) -- (OO\dest);
       
       
    \draw(+1.1,-2.5) node[text width=1.1cm, text=blue] (texto1) {\footnotesize Positive}; 
    \draw[draw=blue,->] (0.0,-2.5) -- (texto1);
    
    \draw(+1.1,-2.0) node[text width=1.1cm] (text2) {\footnotesize Neutral}; 
    \draw[draw=black,->] (0.0,-2) -- (text2);
    
    \draw(+1.1,-1.5) node[text width=1.1cm] (text3) {\footnotesize Negative}; 
    \draw[draw=black,->] (0.0,-1.5) -- (text3);   

    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,3}
            \draw[draw=black!50,->] (HA\source) -- (OO\dest);
  
  
    \path[->](-6.7,-1.2) node[blockr] (cnn) {
      \small \textsc{\underline{ConvNet}} \vspace{2pt}
      \begin{itemize}     
            \setlength{\itemsep}{-2pt} \small
            \item \hspace{-8pt} \textcolor{white}{You}
            \item \hspace{-8pt} \textcolor{white}{VGG-16}
            \item \hspace{-8pt} \textcolor{white}{ResNet}
            \item \hspace{-8pt} \textcolor{white}{Inception}
            %\item \hspace{-8pt} \textcolor{white}{DenseNet}
      \end{itemize}
   };
  
  
     
   \path[->](-6.7,-3.2) node[blocke,fill=pink] (sun) {
   }; 
   
   \path[->](-6.7,-2.7) node[] (sun3) {
      \small \textsc{\underline{Semantic features}}
   }; 
      
    \path[->](-7.00,-3.2) node[text width=4.0cm, inner sep=0pt] (sun2) {  
      \begin{itemize}     
            \setlength{\itemsep}{-2pt} \small
            \item \hspace{-8pt} \textcolor{black}{Scene attributes (SUN)}
            \item \hspace{-8pt} \textcolor{black}{Objects (YOLO)}
      \end{itemize}
   };
   
   
   \draw (sheet1) edge[out=0,in=180,->] (cnn);
   \draw (sheet1) edge[dashed, draw=red, out=0,in=180,->] (sun);

    % Annotate the layers
    \node[annot,above of=HA1, node distance=1.1cm] (hl) {\scriptsize Fully\\ Connected \\Layer\\ (24 units)};
    \node[annot,above of=II1, node distance=1.1cm] {\scriptsize Fully\\ Connected \\Layer\\ (1024 units)};
     \node[annot,above of=I1, node distance=1.1cm] {\scriptsize Fully\\ Connected \\Layer\\ (1024 or\\ 2048 units)};
    \node[annot,above of=OO1, node distance=0.6cm] {\scriptsize Softmax};
    
    \draw(-10.7,-0.2) node[text centered, text width=2.0cm] (lala)  {
      {Input Image}
    }; 
    
      \node [text width=3.1cm, fill=white, inner sep=-5pt] at (-6.95,-1.3)  {
          \begin{itemize}     
            \setlength{\itemsep}{-2pt} \small
            \item You~\emph{et al.}~\cite{you2015robust}
            \item VGG~\cite{SimonyanZ14a}
            \item ResNet~\cite{He_2016_CVPR}
            \item Inception~\cite{7780677}
            \item DenseNet~\cite{huang2017densely}
          \end{itemize}
        };
\end{tikzpicture}


==> schemes.tex <==


\begin{tikzpicture}[node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=5pt,inner sep=0pt]
     \tikzstyle{white neuron}=[neuron, fill=white, color=white];
    \tikzstyle{input neuron}=[neuron, fill=black!80];
    \tikzstyle{output neuron}=[neuron, fill=black!80];
    \tikzstyle{hidden neuron}=[neuron, fill=black!80];
    \tikzstyle{annot} = [text width=5em, text centered]

    \tikzset{blockc/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=1.5cm, minimum height=1.0cm}}
	
	
   \draw(0.9,6.0) node[inner sep=-2pt,opacity=0.4] (sheet1) {
      \includegraphics[width=2.2cm]{images/db.png}   
   };
   
   \path[->](0.9,4.0) node[blockc] (cnn) {
      \small \textsc{ConvNet}
   };
  
   \path[->](0.9,2.4) node[blockc] (fc) {
      \textsc{\small Fully\\Connected\\Layers}
   };
   
   \draw(1.1,1.3) node[inner sep=0pt] (positive)  {
      {\small Positive}
   }; 
   
   \draw(1.2,0.9) node[inner sep=0pt] (neutral)  {
      {\small Negative}
   }; 
   
   \draw(1.2,0.5) node[inner sep=0pt] (negative)  {
      {\small \textcolor{white}{Negative}}
   }; 
   
   
   \draw (sheet1) edge[out=270,in=90,->] (cnn);
   \draw (cnn) edge[out=270,in=90,->] (fc);
   
   
   \draw[->] (0.3,1.7) |- (positive);
   \draw[->] (0.3,1.7) |- (neutral);
   %\draw[->] (0.3,1.7) |- (negative);
    
    \draw(0.9,6.6) node[text centered, text width=2.0cm] (label)  {
      {\small Twitter\\DeepSent}
    }; 
    
    \draw(0.9,-0.2) node[text centered, text width=2.0cm] (label)  {
      {(a)}
    }; 
\end{tikzpicture}
\hspace{13pt}
\begin{tikzpicture}[node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=5pt,inner sep=0pt]
     \tikzstyle{white neuron}=[neuron, fill=white, color=white];
    \tikzstyle{input neuron}=[neuron, fill=black!80];
    \tikzstyle{output neuron}=[neuron, fill=black!80];
    \tikzstyle{hidden neuron}=[neuron, fill=black!80];
    \tikzstyle{annot} = [text width=5em, text centered]

    \tikzset{blockc/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=1.6cm, minimum height=1.0cm}}
	
   \draw(0.9,6.0) node[inner sep=-2pt,opacity=0.4] (sheet1) {
      \includegraphics[width=2.2cm]{images/db.png}   
   };
   
   \path[->](-0.05,4.0) node[blockc] (cnn) {
      \small \textsc{ConvNet}
   };
  
   \path[->](1.85,4.0) node[blockc,fill=pink] (sun) {
      \textsc{\small Semantic Features}
   };
   
   \path[->](0.9,2.4) node[blockc] (fc) {
      \textsc{\small Fully\\Connected\\Layers}
   };
   
   \draw(1.1,1.3) node[inner sep=0pt] (positive)  {
      {\small Positive}
   }; 
   
   \draw(1.2,0.9) node[inner sep=0pt] (neutral)  {
      {\small Negative}
   }; 
   
   \draw(1.2,0.5) node[inner sep=0pt] (negative)  {
      {\small \textcolor{white}{Negative}}
   }; 
   
   
   \draw (sheet1) edge[out=270,in=90,->] (cnn);
   \draw (sheet1) edge[out=270,in=90,->] (sun);
   \draw (cnn) edge[out=270,in=90,->] (fc);
   \draw (sun) edge[out=270,in=90,->] (fc);
   
   \draw[->] (0.3,1.7) |- (positive);
   \draw[->] (0.3,1.7) |- (neutral);
   %\draw[->] (0.3,1.7) |- (negative);
    
   \draw(0.9,6.6) node[text centered, text width=2.0cm] (label)  {
      {\small Twitter\\DeepSent}
   }; 
    
   \draw(0.9,-0.2) node[text centered, text width=2.0cm] (label)  {
      {(b)}
   }; 
\end{tikzpicture}
\hspace{13pt}
\begin{tikzpicture}[node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=5pt,inner sep=0pt]
     \tikzstyle{white neuron}=[neuron, fill=white, color=white];
    \tikzstyle{input neuron}=[neuron, fill=black!80];
    \tikzstyle{output neuron}=[neuron, fill=black!80];
    \tikzstyle{hidden neuron}=[neuron, fill=black!80];
    \tikzstyle{annot} = [text width=5em, text centered]

    \tikzset{blockc/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=1.5cm, minimum height=1.0cm}}
	
	
   \draw(0.9,6.0) node[inner sep=-2pt,opacity=0.4] (sheet1) {
      \includegraphics[width=2.2cm]{images/db.png}   
   };
   
   \path[->](0.9,4.0) node[blockc] (cnn) {
      \small \textsc{ConvNet}
   };
  
   \path[->](0.9,2.4) node[blockc] (fc) {
      \textsc{\small Fully\\Connected\\Layers}
   };
   
   \draw(1.1,1.3) node[inner sep=0pt] (positive)  {
      {\small Positive}
   }; 
   
   \draw(1.1,0.9) node[inner sep=0pt] (neutral)  {
      {\small Neutral}
   }; 
   
   \draw(1.2,0.5) node[inner sep=0pt] (negative)  {
      {\small Negative}
   }; 
   
   
   \draw (sheet1) edge[out=270,in=90,->] (cnn);
   \draw (cnn) edge[out=270,in=90,->] (fc);
   
   
   \draw[->] (0.3,1.7) |- (positive);
   \draw[->] (0.3,1.7) |- (neutral);
   \draw[->] (0.3,1.7) |- (negative);
    
    \draw(0.9,6.6) node[text centered, text width=2.0cm] (label)  {
      {\small OutdoorSent}
    }; 
    
    \draw(0.9,-0.2) node[text centered, text width=2.0cm] (label)  {
      {(c)}
    }; 
\end{tikzpicture}
\hspace{13pt}
\begin{tikzpicture}[node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=5pt,inner sep=0pt]
     \tikzstyle{white neuron}=[neuron, fill=white, color=white];
    \tikzstyle{input neuron}=[neuron, fill=black!80];
    \tikzstyle{output neuron}=[neuron, fill=black!80];
    \tikzstyle{hidden neuron}=[neuron, fill=black!80];
    \tikzstyle{annot} = [text width=5em, text centered]

    \tikzset{blockc/.style={draw, rectangle, text centered, drop shadow, fill=white, text width=1.6cm, minimum height=1.0cm}}
	
   \draw(0.9,6.0) node[inner sep=-2pt,opacity=0.4] (sheet1) {
      \includegraphics[width=2.2cm]{images/db.png}   
   };
   
   \path[->](-0.05,4.0) node[blockc] (cnn) {
      \small \textsc{ConvNet}
   };
  
   \path[->](1.85,4.0) node[blockc,fill=pink] (sun) {
      \textsc{\small Semantic Features}
   };
   
   \path[->](0.9,2.4) node[blockc] (fc) {
      \textsc{\small Fully\\Connected\\Layers}
   };
   
   \draw(1.1,1.3) node[inner sep=0pt] (positive)  {
      {\small Positive}
   }; 
   
   \draw(1.1,0.9) node[inner sep=0pt] (neutral)  {
      {\small Neutral}
   }; 
   
   \draw(1.2,0.5) node[inner sep=0pt] (negative)  {
      {\small Negative}
   }; 
   
   
   \draw (sheet1) edge[out=270,in=90,->] (cnn);
   \draw (sheet1) edge[out=270,in=90,->] (sun);
   \draw (cnn) edge[out=270,in=90,->] (fc);
   \draw (sun) edge[out=270,in=90,->] (fc);
   
   \draw[->] (0.3,1.7) |- (positive);
   \draw[->] (0.3,1.7) |- (neutral);
   \draw[->] (0.3,1.7) |- (negative);
    
   \draw(0.9,6.6) node[text centered, text width=2.0cm] (label)  {
      {\small OutdoorSent}
   }; 
    
   \draw(0.9,-0.2) node[text centered, text width=2.0cm] (label)  {
      {(d)}
   }; 
\end{tikzpicture}

